Bicolored bosonic solvable lattice models

Recent papers in solvable lattice models emphasize models where states can be visualized as colored paths through the lattice. We define a bosonic model in which there are two types of colors, one whose paths move down and to the right, the other whose paths move down and to the left. Depending on their boundary data, systems may have no states, exactly one state, or many states. We prove that these cases depend on a criterion involving two permutations extracted from the boundary data and their Bruhat order. This classification also helps us to characterize the partition functions of our systems, a question at the heart of the study of solvable lattice models. Using the solvability of the model, we derive a four-term recurrence relation on the partition function. Together with the classification of systems by number of states which serves as a base case for the recursion, the recursion completely characterizes the partition function of systems. We also show a color merging property relating the bicolored bosonic models to colored and uncolored bosonic models, and correspondence with Gelfand-Tsetlin patterns.

==> figures/cdgtexlatticeone.tex <==
\begin{tikzpicture}[scale=1, every node/.style={font=\scriptsize}]
	% horizontal lines with labels
	\foreach \i in {1,2,3}{
		\draw (.5,3-\i) -- (5.5,3-\i);
		% \node at (0,3-\i) {$\i$};
	}
	
	
	% vertical lines with labels
	\foreach \j[evaluate=\j as \c using {int(5-\j)}] in {1,...,5}{
		\draw (\j, -.5) -- (\j,2.5);
		\node at (\j, 3) {$\c$};
	}
	
	% colors
	\draw[line width = 1.5mm, cb-light-blue, line cap=round] (5.5,2) -- (1+.04,2) -- (1+.04,2.5);
	\draw[line width = 1.5mm, cb-light-red, line cap=round] (5.5,1) -- (5+.04,1) -- (5+.04,2.5);
	\draw[line width = 1.5mm, cb-light-yellow, line cap=round] (5.5,0) -- (3+.04,0)-- (3+.04,1) -- (2+.04,1) -- (2+.04,2.5);
	
	% dolors
	\draw[line width = 1.5mm, cb-dark-red, dash pattern=on 5pt off 3pt] (1-.04,2.5) -- (1-.04,2) -- (.5,2);
	\draw[line width = 1.5mm, cb-dark-yellow, dash pattern=on 5pt off 3pt] (2-.04,2.5) -- (2-.04,1) -- (.5,1);
	\draw[line width = 1.5mm, cb-dark-blue, dash pattern=on 5pt off 3pt] (5-.04,2.5) -- (5-.04,1) -- (3-.04,1) -- (3-.04,0) -- (.5,0);
\end{tikzpicture}

==> figures/cdgtexone.tex <==
\begin{tikzpicture}
	\foreach \row/\col/\lam/\c/\d in {1/1/4/cb-dark-red/cb-light-blue,1/2/3/cb-dark-yellow/cb-light-yellow,1/3/0/cb-dark-blue/cb-light-red,2/1/3/cb-dark-yellow/cb-light-yellow,2/2/0/cb-dark-blue/cb-light-red,3/1/2/cb-dark-blue/cb-light-yellow}{
		\node at (2*\col+\row,3-\row) {$\lam$};
		
		\path[fill=\c](2*\col+\row-.12,3-\row+.4) circle (.1);
		\path[fill=\d](2*\col+\row+.12,3-\row+.4) circle (.1);
	}
\end{tikzpicture}




==> figures/examplemultstatestwo.tex <==
\begin{tikzpicture}[scale=1, every node/.style={font=\scriptsize}]
	% horizontal lines with labels
	\foreach \i/\d/\c in {1/1/2,2/3/1,3/2/3}{
		\draw (.5,3-\i) -- (5.5,3-\i);
        \node at (0, 3-\i) {$\i$};
		%		\node at (0,3-\i) {$d_\d$};
		%		\node at (6,3-\i) {$c_\c$};
	}
	
	
	% vertical lines with labels
	\foreach \j[evaluate=\j as \c using {int(5-\j)}] in {1,...,5}{
		\draw (\j, -.5) -- (\j,2.5);
		\node at (\j, 3) {$\c$};
	}
	
	%	\foreach \j/\d/\c in {1/1/2,2/3/3,5/2/1}{
		%%		\node at (\j,3) {$d_\d c_\c$};
		%		%		\node at (\j,3.5) {$c_\c$};
		%	}
	
	% colors
	\draw[line width = 1.5mm, cb-light-blue, line cap=round] (5.5,2) -- (1+.04,2) -- (1+.04,2.5);
	\draw[line width = 1.5mm, cb-light-red, line cap=round] (5.5,1) -- (5+.04,1) -- (5+.04,2.5);
	
	
	% col 2
	\draw[line width = 1.5mm, cb-light-yellow, line cap=round] (5.5,0) -- (4+.04,0)-- (4+.04,1) -- (2+.04,1) -- (2+.04,2.5);
	\draw[line width = 1.5mm, cb-dark-blue, dash pattern=on 5pt off 3pt] (5-.04,2.5) -- (5-.04,1) -- (4-.04,1) -- (4-.04,0) -- (.5,0);
	
	%	% col 1
	%	\draw[line width = 1.5mm, cb-light-yellow, line cap=round] (5.5,0) -- (4+.04,0)-- (4+.04,1) -- (2+.04,1) -- (2+.04,2.5);
	%	\draw[line width = 1.5mm, cb-dark-blue, dash pattern=on 5pt off 3pt] (5-.04,2.5) -- (5-.04,1) -- (4-.04,1) -- (4-.04,0) -- (.5,0);
	
	
	% dolors
	\draw[line width = 1.5mm, cb-dark-red, dash pattern=on 5pt off 3pt] (1-.04,2.5) -- (1-.04,2) -- (.5,2);
	\draw[line width = 1.5mm, cb-dark-yellow, dash pattern=on 5pt off 3pt] (2-.04,2.5) -- (2-.04,1) -- (.5,1);
\end{tikzpicture}

==> figures/fused_state_ex.tex <==
\[
\begin{tikzpicture}[scale=1.2, every node/.style={font=\scriptsize}]
	% horizontal lines with labels
	\foreach \i in {1,2,3}{
		\draw (-1,4-\i) node [label=left:$\i$] {} -- (3,4-\i);
	}
	
	% vertical lines with labels
	\foreach \j[evaluate=\j as \c using {int(3-\j)}] in {1,...,3}{
		\draw (\j-1, .5) -- (\j-1,3.5) node [label={[align=center]above:$\c$}] {};
	}
	
	% color and dolor paths
	\draw[cb-light-red, line width=1.5mm, line cap=round] (.04-.1,3.5) -- (.04-.1,2) -- (3,2);
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt] (-.04-.1,3.5) -- (-.04-.1,2) -- (-1.04,2);
	
	\draw[cb-light-blue, line width=1.5mm, line cap=round] (.04+.15,3.5) -- (.04+.15,3) -- (1.04,3) -- (1.04, 1) -- (3,1);
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt] (-.04+.15,3.5) -- (-.04+.15,3) -- (-1.04,3);
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (2.04,3.5) -- (2.04,3) -- (3,3);
	\draw[cb-dark-yellow, line width=1.5mm, dash pattern=on 5pt off 3pt] (2-.04,3.5) -- (2-.04,3) -- (1- .04,3) -- (1- .04, 1) -- (-1.04,1);
\end{tikzpicture}
\;\;\;\;\;
\begin{tikzpicture}[scale=1.2, every node/.style={font=\scriptsize}]
	% horizontal lines with labels
	\foreach \i in {1,2,3}{
		\draw (-1,4-\i) node [label=left:$\i$] {} -- (3,4-\i);
	}
	
	% vertical lines with labels
	\foreach \j[evaluate=\j as \c using {int(3-\j)}] in {1,...,3}{
		\draw (\j-1, .5) -- (\j-1,3.5) node [label={[align=center]above:$\c$}] {};
	}
	
	% color and dolor paths
	\draw[cb-light-red, line width=1.5mm, line cap=round] (.04-.1,3.5) -- (.04-.1,2) -- (3,2);
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt] (-.04-.1,3.5) -- (-.04-.1,2) -- (-1.04,2);
	
	\draw[cb-light-blue, line width=1.5mm, line cap=round] (.04+.15,3.5) -- (.04+.15,3) -- (2.0,3) -- (2.0, 1) -- (3,1);
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt] (-.04+.15,3.5) -- (-.04+.15,3) -- (-1.04,3);
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (2.04,3.5) -- (2.04,3) -- (3,3);
	\draw[cb-dark-yellow, line width=1.5mm, dash pattern=on 5pt off 3pt] (2-.04,3.5) -- (2-.04,3)  --   (2-.08,3)   -- (2- .08, 1) -- (-1.04,1);
\end{tikzpicture}
\]


==> figures/fused_state_ex_small_lam.tex <==
\[
\begin{tikzpicture}[scale=1.2, every node/.style={font=\scriptsize}]
	% horizontal lines with labels
	\foreach \i in {1,2,3}{
		\draw (0,4-\i) node [label=left:$\i$] {} -- (3,4-\i);
	}
	
	% vertical lines with labels
	\foreach \j[evaluate=\j as \c using {int(3-\j)}] in {2,3}{
		\draw (\j-1, .5) -- (\j-1,3.5) node [label={[align=center]above:$\c$}] {};
	}
	
	% color and dolor paths
	\draw[cb-light-red, line width=1.5mm, line cap=round] (1.04-.1,3.5) -- (1.04-.1,2) -- (3,2);
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt] (1-.04-.1,3.5) -- (1-.04-.1,2) -- (-.04,2);
	
	\draw[cb-light-blue, line width=1.5mm, line cap=round] (1.04+.15,3.5) -- (1.04+.15,3) -- (2.0,3) -- (2.0, 1) -- (3,1);
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt] (1-.04+.15,3.5) -- (1-.04+.15,3) -- (-.04,3);
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (2.04,3.5) -- (2.04,3) -- (3,3);
	\draw[cb-dark-yellow, line width=1.5mm, dash pattern=on 5pt off 3pt] (2-.04,3.5) -- (2-.04,3)  --   (2-.08,3)   -- (2- .08, 1) -- (-.04,1);
\end{tikzpicture}
\]


==> figures/gtgeneric.tex <==
\begin{tikzpicture}[baseline=0,scale=.7]	
	\foreach \row/\col/\rlabel/\clabel in {1/1/n/1,1/2/n/2,1/3/n/3,1/5/n/n,2/1/{n-1}/1,2/2/{n-1}/2,2/4/{n-1}/{n-1},4/1.5/1/1}{
		\node at (2*\col+\row,3-\row) {\small$\lambda_{\clabel}^{(\rlabel)}$};
	}
	\node at (2*4+1,3-1) {$\hdots$};
	\node at (2*3+2,3-2) {$\hdots$};
	\node at (2*1+3,3-3) {$\ddots$};
	\node at (2*3+3,3-3) {\reflectbox{$\ddots$}};
\end{tikzpicture}

==> figures/lhsybetrain.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=.95]
	\draw (0,1) to [out = 0, in = 180] (2,3) to (12.5,3);
	\draw (0,3) to [out = 0, in = 180] (2,1) to (12.5,1);
	
	\path[fill=blue!25!white] (0,1) circle (.3);
	\path[fill=blue!25!white] (0,3) circle (.3);
	\path[fill=blue!25!white] (12.5,3) circle (.3);
	\path[fill=blue!25!white] (12.5,1) circle (.3);
	\node at (0,1) {$\alpha$};
	\node at (0,3) {$\beta$};
	\node at (12.5,3) {$\delta$};
	\node at (12.5,1) {$\rho$};

    \path[fill=white] (9,3) circle (.4);
	\path[fill=white] (9,1) circle (.4);
    \node at (9,3) {$\cdots$};
	\node at (9,1) {$\cdots$};
	
	\path[fill=white] (1,2) circle (.25);
	\node at (1,2) {\footnotesize $z,w,(c,d)_1$};
	
	\foreach \i/\ind in {3/{1},5/{2},7/{3},11/{rs}}{
		\draw (\i,0) to (\i,4);
		\path[fill=cb-light-yellow!50!white] (\i,4) circle (.3);
		\path[fill=cb-light-yellow!50!white] (\i,0) circle (.3);
		\node at (\i,4) {\footnotesize $n_{\ind}$};
		\node at (\i,0) {\footnotesize $m_{\ind}$};

		\node[fill=white] at (\i,3) {\footnotesize $z,(c,d)_{\ind}$};
		\node[fill=white] at (\i,1) {\footnotesize $w,(c,d)_{\ind}$};
	}
\end{tikzpicture}

==> figures/lhsybetrain2.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=.95]
	\draw (-.5,1) to (2,1) to [out = 0, in = 180] (4,3) to (12.5,3);
	\draw (-.5,3) to (2,3) to [out = 0, in = 180] (4,1) to (12.5,1);
	
	\path[fill=blue!25!white] (-.5,1) circle (.3);
	\path[fill=blue!25!white] (-.5,3) circle (.3);
	\path[fill=blue!25!white] (12.5,3) circle (.3);
	\path[fill=blue!25!white] (12.5,1) circle (.3);
	\node at (-.5,1) {$\alpha$};
	\node at (-.5,3) {$\beta$};
	\node at (12.5,3) {$\delta$};
	\node at (12.5,1) {$\rho$};

    \path[fill=white] (9,3) circle (.4);
	\path[fill=white] (9,1) circle (.4);
    \node at (9,3) {$\cdots$};
	\node at (9,1) {$\cdots$};
	
	\path[fill=white] (3,2) circle (.25);
	\node at (3,2) {\footnotesize $z,w,(c,d)_2$};

    \foreach \i/\ind in {1/{1}}{
		\draw (\i,0) to (\i,4);
		\path[fill=cb-light-yellow!50!white] (\i,4) circle (.3);
		\path[fill=cb-light-yellow!50!white] (\i,0) circle (.3);
		\node at (\i,4) {\footnotesize $n_{\ind}$};
		\node at (\i,0) {\footnotesize $m_{\ind}$};
		
		% \path[fill=white] (\i,3) circle (.25);
		\node[fill=white] at (\i,3) {\footnotesize $w,(c,d)_{\ind}$};
		% \path[fill=white] (\i,1) circle (.25);
		\node[fill=white] at (\i,1) {\footnotesize $z,(c,d)_{\ind}$};
		% \node at (\i,5) {\footnotesize $(c,d)_{\ind}$};
	}
	
	\foreach \i/\ind in {5/{2},7/{3},11/{rs}}{
		\draw (\i,0) to (\i,4);
		\path[fill=cb-light-yellow!50!white] (\i,4) circle (.3);
		\path[fill=cb-light-yellow!50!white] (\i,0) circle (.3);
		\node at (\i,4) {\footnotesize $n_{\ind}$};
		\node at (\i,0) {\footnotesize $m_{\ind}$};
		
		\node[fill=white] at (\i,3) {\footnotesize $z,(c,d)_{\ind}$};
		\node[fill=white] at (\i,1) {\footnotesize $w,(c,d)_{\ind}$};
	}
\end{tikzpicture}

==> figures/llp_cc.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-yellow] at (-2,0) {$c_j$};
	\node[text=cb-dark-yellow] at (2.5,0) {$c_j$};
	
	\node at (-.5,1.5) {$\bf m$};
	\node at (1,1.5) {$\bf n$};
	\node at (-.5,-1.5) {$\bf m$};
	\node at (1,-1.5) {$\bf n$};
	
	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (-1.5,0) -- (2,0);
\end{tikzpicture}

==> figures/llp_cd_1.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-yellow] at (-2,0) {$c_{j}$};
	\node[text=cb-dark-red] at (2.55,0) {$d_{i}$};
	
	\node at (-.5,1.5) {$\bf m$};
	\node at (1,1.5) {$\bf n$};
	\node at (-.5,-1.5) {$\bf m$};
	\node at (1,-1.5) {$\bf n + e_j$};
	
	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (-1.5,0) -- (1-.04,0) -- (1-.04,-1);
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt] (2,0) -- (1+.04,0) -- (1+.04,-1);
\end{tikzpicture}

==> figures/llp_cd_2.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-yellow] at (-2,0) {$c_{j}$};
	\node[text=cb-dark-red] at (2.55,0) {$d_{i}$};
	
	\node at (-.5,1.5) {$\bf m$};
	\node at (1,1.5) {$\bf n$};
	\node at (-1,-1.5) { $\bf m  + e_j - e_l$};
	\node at (1.5,-1.5) { $\bf n + e_l $};
	
%	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (-1.5,0) -- (-.5-.04,0) -- (-.5-.04,-1);
	\draw[cb-light-red, line width=1.5mm, line cap=round] (-.5+.04+.08,1) -- (-.5+.04+.08,0) --(1-.04,0) -- (1-.04,-1) ;
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt] (2,0) -- (1+.04,0) -- (1+.04,-1);
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt]  (-.5+.04,1) -- (-.5+.04,-1); 
\end{tikzpicture}

==> figures/llp_cd_p1.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-yellow] at (-2,0) {$c_{j}$};
	\node[text=cb-dark-blue] at (2.55,0) {$d_{i+1}$};
	
	\node at (-.5,1.5) {$\bf m$};
	\node at (1,1.5) {$\bf n$};
	\node at (-.5,-1.5) {$\bf m + e_j$};
	\node at (1,-1.5) {$\bf n$};
	
	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (-1.5,0) -- (-.5-.04,0) -- (-.5-.04,-1);
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt] (-.5+.04,-1) -- (-.5+.04,0) --(2-.04,0);
\end{tikzpicture}

==> figures/llp_d_d.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-yellow] at (-2,0) {$d$};
	\node[text=cb-dark-yellow] at (2.5,0) {$d$};
	
	\node at (-.5,1.5) {$\bf m$};
	\node at (1,1.5) {$\bf n$};
	\node at (-.5,-1.5) {$\bf m$};
	\node at (1,-1.5) {$\bf n$};

	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-dark-yellow, line width=1.5mm, dash pattern=on 5pt off 3pt] (-1.5,0) -- (2,0);
\end{tikzpicture}

==> figures/llp_dc_1.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
%	\draw[white] (0,1) -- (0,-2.3);
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-blue] at (-2,0) {$d_{i+1}$};
	\node[text=cb-dark-yellow] at (2.5,0) {$c_{j}$};
	
	\node at (-.5,1.5) {$\bf m$};
	\node at (1,1.5) {$\bf n$};
	\node at (-.5,-1.5) {$\bf m - e_j$}; % {\footnotesize $m_j - 1$};
	\node at (1,-1.5) {$\bf n$};
	
	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (-.5+.04,1) -- (-.5+.04,0) --(2-.04,0) ;
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt] (-1.5,0) -- (-.5-.04,0) -- (-.5-.04,1);
\end{tikzpicture}

==> figures/llp_dc_2.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
%	\draw[white] (0,1) -- (0,-2.3);
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-red] at (-2,0) {$d_{i}$};
	\node[text=cb-dark-yellow] at (2.5,0) {$c_{j}$};
	
	\node at (-.5,1.5) {$\bf m$};
	\node at (1,1.5) {$\bf n$};
	\node at (-.5,-1.5) {$\bf m$};
	\node at (1,-1.5) {$\bf n - e_j$}; % \footnotesize $n_j - 1$};
	
	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (1+.04,1) -- (1+.04,0) --(2-.04,0) ;
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt] (-1.5,0) -- (1-.04,0) -- (1-.04,1);
\end{tikzpicture}

==> figures/llp_dc_3.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
%	\draw[white] (0,1) -- (0,-2.3);
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-blue] at (-2,0) {$d_{i+1}$};
	\node[text=cb-dark-yellow] at (2.5,0) {$c_{j}$};
	
	\node at (-.5,1.5) {$\bf m$};
	\node at (1,1.5) {$\bf n$};
	\node at (-1,-1.5) { $\bf m  - e_l$};
	\node at (1.5,-1.5) { $\bf n + e_l - e_j$};
%	\node at (-.5,-1.5) {\footnotesize $m_l - 1$};
%	\node at (1,-1.5) {\footnotesize $n_l + 1$};
%	\node at (1,-2) {\footnotesize $n_j - 1$};

	
	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
%	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-light-red, line width=1.5mm, line cap=round] (-.5+.04,1) -- (-.5+.04,0) --(1-.04-.08,0) -- (1-.04-.08,-1) ;
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (1+.04,1) -- (1+.04,0) --(2-.04,0) ;
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt] (-1.5,0) -- (-.5-.04,0) -- (-.5-.04,1);
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt]  (1-.04,1) -- (1-.04,-1); 
\end{tikzpicture}

==> figures/llp_dd_1.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-red] at (-2,0) {$d_{i}$};
	\node[text=cb-dark-red] at (2.5,0) {$d_{i}$};
	
	
	\node at (-.5,1.5) {$\bf m$};
	\node at (1,1.5) {$\bf n$};
	\node at (-.5,-1.5) {$\bf m$};
	\node at (1,-1.5) {$\bf n$};
	
	
	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt] (-1.5,0) -- (2,0);
\end{tikzpicture}

==> figures/llp_dd_2.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-blue] at (-2,0) {$d_{i+1}$};
	\node[text=cb-dark-red] at (2.5,0) {$d_{i}$};
	
	\node at (-.5,1.5) {$\bf m$};
	\node at (1,1.5) {$\bf n$};
	\node at (-.6,-1.5) { $\bf m - e_j$};
	\node at (1.1,-1.5) { $\bf n + e_j$};
	
	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (-.5+.04,1) -- (-.5+.04,0) --(1-.04,0) -- (1-.04,-1) ;
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt] (-1.5,0) -- (-.5-.04,0) -- (-.5-.04,1);
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt] (2,0) -- (1+.04,0) -- (1+.04,-1);
\end{tikzpicture}

==> figures/llp_dip1di_1.tex <==
\begin{tikzpicture}[scale=.9, every node/.style={font=\scriptsize}]
	\draw[white] (0,-1) -- (0,-2);
	\draw (-1,0) -- (7,0);
	
	\node[text=cb-dark-red] at (-1.5,0) {$d_{i}$};
	\node[text=cb-dark-red] at (7.5,0) {$d_{i}$};
	
	
 	\foreach \d/\w in {0/m,1/n}{
	 	\node at (5*.5 + 4*\d -.5,1.5) {$\w_{s}$}; %top labels
	 	\foreach \c in {1,2,3}{
	 		\draw (\c*.5 + \d*4 -.5 , -1) -- (\c*.5 + \d*4 -.5,1);
	 		\node at (\c*.5 + \d*4 -.5,1.5) {$\w_{\c}$}; %top labels
	 	}
	 	\draw (5*.5 + \d*4 -.5 , -1) -- (5*.5 + \d*4 -.5,1);
	 }
	 
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt]  (-1,0) -- (7,0);
	 
	 \foreach \d[evaluate=\d as \w using {int(3-\d)}] in {0,1}{
	 	\path[fill=white] (4*.5 + \d*4 -.5,0)  circle (.35);
	 	\node at (4*.5 + \d*4 -.45,-.01) {$\cdots$};
	 }
\end{tikzpicture}

==> figures/llp_dip1di_2.tex <==
\begin{tikzpicture}[scale=.9, every node/.style={font=\scriptsize}]
	\draw[white] (0,-1) -- (0,-2);
	\draw (-1,0) -- (7,0);
	
	\node[text=cb-dark-blue] at (-1.5,0) {$d_{i+1}$};
	\node[text=cb-dark-red] at (7.5,0) {$d_{i}$};
	
	
 	\foreach \d/\w in {0/m,1/n}{
		\node at (5*.5 + 4*\d -.5,1.5) { $\w_{s}$}; %top labels
		\foreach \c in {1,2,3}{
			\draw (\c*.5 + \d*4 -.5 , -1) -- (\c*.5 + \d*4 -.5,1);
			\node at (\c*.5 + \d*4 -.5,1.5) { $\w_{\c}$}; %top labels
		}
		\draw (5*.5 + \d*4 -.5 , -1) -- (5*.5 + \d*4 -.5,1);
	}
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (0+.04,1) -- (.04, 0) -- (4-.04,0) -- (4-.04, -1);
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt]  (0-0.04,1) -- (0-0.04,0) -- (-1,0);
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt]  (4+0.04,-1) -- (4+0.04,0) -- (7,0);

	\foreach \d[evaluate=\d as \w using {int(3-\d)}] in {0,1}{
		\path[fill=white] (4*.5 + \d*4 -.5,0)  circle (.35);
		\node at (4*.5 + \d*4 -.45,-.01) {$\cdots$};
	}
\end{tikzpicture}

==> figures/llp_dip1di_3.tex <==
\begin{tikzpicture}[scale=.9, every node/.style={font=\scriptsize}]
	\draw[white] (0,-1) -- (0,-2);
	\draw (-1,0) -- (7,0);
	
	\node[text=cb-dark-blue] at (-1.5,0) {$d_{i+1}$};
	\node[text=cb-dark-red] at (7.5,0) {$d_{i}$};
	
	
 	\foreach \d/\w in {0/m,1/n}{
		\node at (5*.5 + 4*\d -.5,1.5) { $\w_{s}$}; %top labels
		\foreach \c in {1,2,3}{
			\draw (\c*.5 + \d*4 -.5 , -1) -- (\c*.5 + \d*4 -.5,1);
			\node at (\c*.5 + \d*4 -.5,1.5) { $\w_{\c}$}; %top labels
		}
		\draw (5*.5 + \d*4 -.5 , -1) -- (5*.5 + \d*4 -.5,1);
	}
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (0.5+.04,1) -- (0.5+.04, 0) -- (4.5-.04,0) -- (4.5-.04, -1);
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt]  (0.5-0.04,1) -- (0.5-0.04,0) -- (-1,0);
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt]  (4.5+0.04,-1) -- (4.5+0.04,0) -- (7,0);
	
	\foreach \d[evaluate=\d as \w using {int(3-\d)}] in {0,1}{
		\path[fill=white] (4*.5 + \d*4 -.5,0)  circle (.35);
		\node at (4*.5 + \d*4 -.45,-.01) {$\cdots$};
	}
\end{tikzpicture}

==> figures/llp_dip1di_4.tex <==
\begin{tikzpicture}[scale=.9, every node/.style={font=\scriptsize}]
	\draw[white] (0,-1) -- (0,-2);
	\draw (-1,0) -- (7,0);
	
	\node[text=cb-dark-blue] at (-1.5,0) {$d_{i+1}$};
	\node[text=cb-dark-red] at (7.5,0) {$d_{i}$};
	
	
 	\foreach \d/\w in {0/m,1/n}{
		\node at (5*.5 + 4*\d -.5,1.5) { $\w_{s}$}; %top labels
		\node at (4*.5 + \d*4 -.6,1.5) { $\w_{s-1}$}; %top labels
		\node at (1*.5 + \d*4 -.5,1.5) { $\w_{1}$}; %top labels
		\foreach \c in {1,3,4}{
			\draw (\c*.5 + \d*4 -.5 , -1) -- (\c*.5 + \d*4 -.5,1);
		}
		\draw (5*.5 + \d*4 -.5 , -1) -- (5*.5 + \d*4 -.5,1);
	}
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (2+.04,1) -- (2.04, 0) -- (6-.04,0) -- (6-.04, -1);
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt]  (2-0.04,1) -- (2-0.04,0) -- (-1,0);
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt]  (6+0.04,-1) -- (6+0.04,0) -- (7,0);
	
	\foreach \d[evaluate=\d as \w using {int(3-\d)}] in {0,1}{
		\path[fill=white] (4*.5 + \d*4 -1.5,0)  circle (.35);
		\node at (4*.5 + \d*4 -1.45,-.01) {$\cdots$};
	}
\end{tikzpicture}

==> figures/llp_dip_ppp.tex <==
\begin{tikzpicture}[scale=.9, every node/.style={font=\scriptsize}]
	\draw (-1,0) -- (7,0);
	
	\node[text=cb-dark-blue] at (-1.5,0) {$d_{i+1}$};
	\node[text=cb-dark-blue] at (7.5,0) {$d_{i+1}$};
	
	
	\foreach \d/\w in {0/m,1/n}{
		\foreach \c in {1,2,3}{
			\draw (\c*.5 + \d*4 -.5 , -1) -- (\c*.5 + \d*4 -.5,1);
		}
		\draw (5*.5 + \d*4 -.5 , -1) -- (5*.5 + \d*4 -.5,1);
	}
	
	\node at (5*.5 -.5,1.5) {$m_{s} + n_s$}; %top labels
	\node at (0-.3,1.5) {$m_{1} + n_1$}; %top labels
	% \node at (1,1.5) {$\cdots$}; %top labels
	\node at (5*.5 + 4 -.5,1.5) {$0$}; %top labels
	\foreach \c in {1,2,3}{
		\node at (\c*.5 + 4 -.5,1.5) {$0$}; %top labels
	}
	
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt]  (-1,0) -- (7,0);
	
	\foreach \d[evaluate=\d as \w using {int(3-\d)}] in {0,1}{
		\path[fill=white] (4*.5 + \d*4 -.5,0)  circle (.35);
		\node at (4*.5 + \d*4 -.45,-.01) {$\cdots$};
	}
	
\end{tikzpicture}

==> figures/llp_lifted_cc.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-yellow] at (-2,0) {$c_j$};
	\node[text=cb-dark-yellow] at (2.5,0) {$c_j$};
	
	\node at (-.5,1.5) {$\bf m+\bf n$};
	\node at (1,1.5) {$\bf 0$};
	\node at (-.5,-1.5) {$\bf m + \bf n$};
	\node at (1,-1.5) {$\bf 0$};
	
	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (-1.5,0) -- (2,0);
\end{tikzpicture}

==> figures/llp_lifted_cd.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-yellow] at (-2,0) {$c_{j}$};
	\node[text=cb-dark-blue] at (2.55,0) {$d_{i+1}$};
	
	\node at (-.5,1.5) {$\bf m+\bf n$};
	\node at (1,1.5) {$\bf 0$};
	\node at (-1,-1.5) {$\bf m + \bf n + e_j$};
	\node at (1,-1.5) {$\bf 0$};
	
	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (-1.5,0) -- (-.5-.04,0) -- (-.5-.04,-1);
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt] (-.5+.04,-1) -- (-.5+.04,0) --(2-.04,0);
\end{tikzpicture}

==> figures/llp_lifted_d_d.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-yellow] at (-2,0) {$d$};
	\node[text=cb-dark-yellow] at (2.5,0) {$d$};
	
	\node at (-.5,1.5) {$\bf m+\bf n$};
	\node at (1,1.5) {$\bf 0$};
	\node at (-.5,-1.5) {$\bf m + \bf n$};
	\node at (1,-1.5) {$\bf 0$};
	
	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-dark-yellow, line width=1.5mm, dash pattern=on 5pt off 3pt] (-1.5,0) -- (2,0);
\end{tikzpicture}

==> figures/llp_lifted_dc.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
%	\draw[white] (0,1) -- (0,-2.3);
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-blue] at (-2.05,0) {$d_{i+1}$};
	\node[text=cb-dark-yellow] at (2.5,0) {$c_{j}$};
	
	\node at (-.5,1.5) {$\bf m+\bf n$};
	\node at (1,1.5) {$\bf 0$};
	\node at (-1,-1.5) {$\bf m+\bf n - e_j$};
	\node at (1,-1.5) {$\bf 0$};
	
	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (-.5+.04,1) -- (-.5+.04,0) --(2-.04,0) ;
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt] (-1.5,0) -- (-.5-.04,0) -- (-.5-.04,1);
\end{tikzpicture}

==> figures/llp_lifted_dd.tex <==
\begin{tikzpicture}[scale=.6, every node/.style={font=\scriptsize}]
	\draw (-1.5,0) -- (2,0);
	
	\node[text=cb-dark-blue] at (-2.05,0) {$d_{i+1}$};
	\node[text=cb-dark-blue] at (2.55,0) {$d_{i+1}$};
	
	\node at (-.5,1.5) {$\bf m+\bf n$};
	\node at (1,1.5) {$\bf 0$};
	\node at (-.5,-1.5) {$\bf m + \bf n$};
	\node at (1,-1.5) {$\bf 0$};
	
	\draw[line width=.5mm] (-.5,-1) -- (-.5,1);
	\draw[line width=.5mm] (1,-1) -- (1,1);
	
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt] (-1.5,0) -- (2,0);
\end{tikzpicture}

==> figures/monochrome_weights.tex <==
\[
\begin{array}{|c|c|c|c|}
	\hline
	\begin{tikzpicture}[scale=1.2]
		\draw[white] (0,-1.1)--(0,1.4);
%		\draw[thick] (0,1)--(0,-1);
%		\draw[thick] (-1,0)--(1,0);
%		\draw[thick] (0,1)--(0,-1);

		\draw[cb-light-yellow, line width=.5mm, fill=white] (0.04,1)--(0.04,-1);
		\draw[cb-dark-yellow,line width=.5mm, dash pattern=on 4pt off 3pt] (-.04,1)--(-.04,-1);
		
		\draw[cb-dark-red, line width=1.5mm, dash pattern=on 4pt off 3pt] (-1,0)-- (0,0);
		\draw[cb-dark-red, line width=1.5mm, dash pattern=on 4pt off 3pt] (1,0) --(0,0);
		
		
		\path[fill=white] (0,0) circle (.3);
		\draw[line width=.5mm, cb-dark-red, fill=white] (-1,0) circle (.25);
		\path[fill=white] (0,1) circle (.2);
		\draw[line width=.5mm, cb-dark-red, fill=white] (1,0) circle (.25);
		\path[fill=white] (0,-1) circle (.2);
		
		\draw[cb-light-yellow, line width=.5mm, fill=white] (0,1.24) arc (90:-90:.25);
		\draw[cb-light-yellow, line width=.5mm, fill=white] (0,-.74) arc (90:-90:.25);
		\draw[cb-dark-yellow, line width=.5mm, fill=white, dashed] (0,.74) arc (90:-90:-.25);
		\draw[cb-dark-yellow, line width=.5mm, fill=white, dashed] (0,-1.24) arc (90:-90:-.25);
		
		\node at (-1,0) {$x$};
		\node at (0,1) {$n$};
		\node at (1,0) {$x$};
		\node at (0,-1) {$n$};
		\node[fill=white] at (0,0) {\footnotesize $z,cd$};
	\end{tikzpicture} &
	
	\begin{tikzpicture}[scale=1.2]
		\draw[cb-light-yellow, line width=.5mm, fill=white] (0.04,1)--(0.04,-1);
		\draw[cb-dark-yellow,line width=.5mm, dash pattern=on 4pt off 3pt] (-.04,1)--(-.04,-1);
		\draw[cb-light-red, line width=1.5mm] (-1,0)-- (1,0);
		
		\path[fill=white] (0,0) circle (.3);
		\draw[line width=.5mm, cb-light-red, fill=white] (-1,0) circle (.25);
		\path[fill=white] (0,1) circle (.2);
		\draw[line width=.5mm, cb-light-red, fill=white] (1,0) circle (.25);
		\path[fill=white] (0,-1) circle (.2);
		
		\draw[cb-light-yellow, line width=.5mm, fill=white] (0,1.24) arc (90:-90:.25);
		\draw[cb-light-yellow, line width=.5mm, fill=white] (0,-.74) arc (90:-90:.25);
		\draw[cb-dark-yellow, line width=.5mm, fill=white, dashed] (0,.74) arc (90:-90:-.25);
		\draw[cb-dark-yellow, line width=.5mm, fill=white, dashed] (0,-1.24) arc (90:-90:-.25);
		
		\node at (-1,0) {$a$};
		\node at (0,1) {$n$};
		\node at (1,0) {$a$};
		\node at (0,-1) {$n$};
        \node[fill=white] at (0,0) {\footnotesize $z,cd$};
    \end{tikzpicture} &
	
	\begin{tikzpicture}[scale=1.2]
%		\draw[thick] (-1,0)--(1,0);
%		\draw[thick] (0,1)--(0,-1);
		
		\draw[cb-light-yellow, line width=1.5mm, fill=white] (0.04,1)--(0.04,0);
		\draw[cb-dark-yellow,line width=1.5mm, dash pattern=on 4pt off 3pt] (-.04,1)--(-.04,0);
		\draw[cb-light-yellow, line width=.5mm, fill=white] (0.04,-1)--(0.04,0);
		\draw[cb-dark-yellow,line width=.5mm, dash pattern=on 4pt off 3pt] (-.04,-1)--(-.04,0);
		
		\draw[cb-dark-yellow, line width=1.5mm, dash pattern=on 4pt off 3pt] (-1,0)-- (0,0);
		\draw[cb-light-yellow, line width=1.5mm] (1,0) --(0,0);
		
		
		\path[fill=white] (0,0) circle (.3);
		\draw[line width=.5mm, cb-dark-yellow, fill=white] (-1,0) circle (.25);
		\path[fill=white] (0,1) circle (.2);
		\draw[line width=.5mm, cb-light-yellow, fill=white] (1,0) circle (.25);
		\path[fill=white] (0,-1) circle (.2);
		
		\draw[cb-light-yellow, line width=.5mm, fill=white] (0,1.24) arc (90:-90:.25);
		\draw[cb-light-yellow, line width=.5mm, fill=white] (0,-.74) arc (90:-90:.25);
		\draw[cb-dark-yellow, line width=.5mm, fill=white, dashed] (0,.74) arc (90:-90:-.25);
		\draw[cb-dark-yellow, line width=.5mm, fill=white, dashed] (0,-1.24) arc (90:-90:-.25);
		
		\node at (-1,0) {$d$};
		\node at (0,1) [scale=.4]{$n+1$};
		\node at (1,0) {$c$};
		\node at (0,-1) {$n$};
		
        \node[fill=white] at (0,0) {\footnotesize $z,cd$};
    \end{tikzpicture} &
	
	\begin{tikzpicture}[scale=1.2]
%		\draw[thick] (-1,0)--(1,0);
%		\draw[thick] (0,1)--(0,-1);
		
		\draw[cb-light-yellow, line width=1.5mm, fill=white] (0.04,-1)--(0.04,0);
		\draw[cb-dark-yellow,line width=1.5mm, dash pattern=on 4pt off 3pt] (-.04,-1)--(-.04,0);
		\draw[cb-light-yellow, line width=.5mm, fill=white] (0.04,1)--(0.04,0);
		\draw[cb-dark-yellow,line width=.5mm, dash pattern=on 4pt off 3pt] (-.04,1)--(-.04,0);
		
		\draw[cb-dark-yellow, line width=1.5mm, dash pattern=on 4pt off 3pt] (1,0)-- (0,0);
		\draw[cb-light-yellow, line width=1.5mm] (-1,0) --(0,0);
		
		\draw[cb-light-yellow, line width=.5mm, fill=white] (0,1.24) arc (90:-90:.25);
		\draw[cb-light-yellow, line width=.5mm, fill=white] (0,-.74) arc (90:-90:.25);
		\draw[cb-dark-yellow, line width=.5mm, fill=white, dashed] (0,.74) arc (90:-90:-.25);
		\draw[cb-dark-yellow, line width=.5mm, fill=white, dashed] (0,-1.24) arc (90:-90:-.25);
		
		\path[fill=white] (0,0) circle (.23);
		\draw[line width=.5mm, cb-dark-yellow, fill=white] (1,0) circle (.25);
		\path[fill=white] (0,1) circle (.2);
		\draw[line width=.5mm, cb-light-yellow, fill=white] (-1,0) circle (.25);
		\path[fill=white] (0,-1) circle (.2);
		
		\path[fill=white] (0,0) circle (.3);
		
		\node at (-1,0) {$c$};
		\node at (0,1) {$n$};
		\node at (1,0) {$d$};
		\node at (0,-1) [scale=.4]{$n+1$};
		
        \node[fill=white] at (0,0) {\footnotesize $z,cd$};
    \end{tikzpicture} 
	\\  \hline 	
	\begin{array}{ll}
		t^nz & \text{\footnotesize $c = 
			c_1$, $x < d$} \\
		z &\text{\footnotesize $c = 
			c_1$, $x > d$} \\
		t^n &\text{\footnotesize $c \neq
			c_1$, $x < d$} \\
		1 &\text{\footnotesize $c \neq
			c_1$, $x > d$} \\
		1 &\text{\footnotesize $x = d$}
	\end{array}
	&
	\begin{array}{ll}
		1 &\text{\footnotesize $a > c$} \\
		z &\text{\footnotesize $a = c$} \\
		t^n &\text{\footnotesize $a < c$}
	\end{array}
	&
	\displaystyle\frac{1-t^{n+1}}{1-t}
	&
	(1-t)z
	\\
	\hline
\end{array}
\]

==> figures/monolhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=1]
	\draw (0,1) to [out = 0, in = 180] (2,3) to (4.5,3);
	\draw (0,3) to [out = 0, in = 180] (2,1) to (4.5,1);
	\draw (3,0) to (3,4);
	\path[fill=blue!25!white] (0,1) circle (.3);
	\path[fill=blue!25!white] (0,3) circle (.3);
	\path[fill=cb-light-yellow!50!white] (3,4) circle (.3);
	\path[fill=blue!25!white] (4.5,3) circle (.3);
	\path[fill=blue!25!white] (4.5,1) circle (.3);
	\path[fill=cb-light-yellow!50!white] (3,0) circle (.3);
	\node at (0,1) {$a$};
	\node at (0,3) {$b$};
	\node at (3,4) {$n$};
	\node at (4.5,3) {$e$};
	\node at (4.5,1) {$f$};
	\node at (3,0) {$m$};

%	\draw[fill=black] (1,2) node[right=3pt] {\small $r$} circle (.05);
%	\draw[fill=black] (3,1) node[right=6pt, above=2pt] {\small $w$} circle (.05);
%	\draw[fill=black] (3,3) node[right=6pt, above=2pt] {\small $v$} circle (.05);
%	
	\path[fill=white] (1,2) circle (.25);
	\node at (1,2) {\footnotesize $z,w,(c,d)_i$};
	% \path[fill=white] (3,3) circle (.6);
	\node[fill=white] at (3,3) {\footnotesize $z, (c,d)_i$};
	% \path[fill=white] (3,1) circle (.6);
	\node[fill=white] at (3,1) {\footnotesize $w, (c,d)_i$};
	% \node at (3,5) {\footnotesize $(c,d)_i$};
\end{tikzpicture}


==> figures/monorhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=1]
	\draw (-.5,1) to (2,1) to [out = 0, in = 180] (4,3);
	\draw (-.5,3) to (2,3) to [out = 0, in = 180] (4,1);
	\draw (1,0) to (1,4);
	\path[fill=blue!25!white] (-.5,1) circle (.3);
	\path[fill=blue!25!white] (-.5,3) circle (.3);
	\path[fill=cb-light-yellow!50!white] (1,4) circle (.3);
	\path[fill=blue!25!white] (4,3) circle (.3);
	\path[fill=blue!25!white] (4,1) circle (.3);
	\path[fill=cb-light-yellow!50!white] (1,0) circle (.3);
	%  \path[fill=white] (0,1) circle (.3);
	%  \path[fill=white] (0,3) circle (.3);
	%  \path[fill=white] (1,4) circle (.3);
	%  \path[fill=white] (4,3) circle (.3);
	%  \path[fill=white] (4,1) circle (.3);
	%  \path[fill=white] (1,0) circle (.3);
	\node at (-.5,1) {$a$};
	\node at (-.5,3) {$b$};
	\node at (1,4) {$n$};
	\node at (4,3) {$e$};
	\node at (4,1) {$f$};
	\node at (1,0) {$m$};
%	\node at (0,1) {$\alpha$};
%	\node at (0,3) {$\beta$};
%	\node at (1,4) {$\gamma$};
%	\node at (4,3) {$\delta$};
%	\node at (4,1) {$\epsilon$};
%	\node at (1,0) {$\zeta$};
%	
%	\draw[fill=black] (3,2) node[right=3pt] {\small $r$} circle (.05);
%	\draw[fill=black] (1,3) node[right=6pt, above=2pt] {\small $w$} circle (.05);
%	\draw[fill=black] (1,1) node[right=6pt, above=2pt] {\small $v$} circle (.05);
	\path[fill=white] (3,2) circle (.25);
	\node at (3,2) {\footnotesize $z,w,(c,d)_{i+1}$};
	\node[fill=white]  at (1,1) {\footnotesize $z,(c,d)_i$};
	\node[fill=white]  at (1,3) {\footnotesize $w,(c,d)_i$};
\end{tikzpicture}


==> figures/onestateex.tex <==
\[
\begin{tikzpicture}[scale=1, every node/.style={font=\scriptsize}]
	% horizontal lines with labels
	\foreach \i in {1,2,3}{
		\draw (-.5,3-\i) node [label={[align=center]left:$\i$}] {} -- (6.5,3-\i); % node [label={[align=center]right:$\i$}] {};
	}
	
	
	% vertical lines with labels
	\foreach \j[evaluate=\j as \c using {int(7-\j)}] in {1,...,7}{
		\draw (\j-1, -.5) -- (\j-1,2.5) node [label={[align=center]above:$\c$\\}] {};
	}
%	
%	\node at (1, 3) {$w_d(2)$};
%	\node at (1, 3.5) {$w_c(2)$};
%	
%	\node at (2, 3) {$w_d(1)$};
%	\node at (2, 3.5) {$w_c(1)$};
%	
%	\node at (6, 3) {$w_d(3)$};
%	\node at (6, 3.5) {$w_c(3)$};
	
	% color paths
	\draw[cb-light-red, line width=1.5mm, line cap=round] (2+.04,2.5) -- (2+.04,2) -- (6.5,2);
	\draw[cb-light-yellow, line width=1.5mm, line cap=round] (1+.04,2.5) -- (1+.04,1) -- (6.5,1);
	\draw[cb-light-blue, line width=1.5mm, line cap=round] (6+.04,2.5) -- (6+.04,0) -- (6.5,0);
	
	% dolor paths dotted
	%	\draw[cb-dark-red, line width=1.5mm, line cap=round, dash pattern=on 0pt off 7pt] (2-.04,2.5) -- (2-.04,2) -- (-.5,2);
	%	\draw[cb-dark-yellow, line width=1.5mm, line cap=round, dash pattern=on 0pt off 7pt] (1-.04,2.5) -- (1-.04,1) -- (-.5,1);
	%	\draw[cb-dark-blue, line width=1.5mm, line cap=round, dash pattern=on 0pt off 7 pt] (6-.04,2.5) -- (6-.04,0) -- (-.5,0);
	
	% dolor paths dashed
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt] (2-.04,2.5) -- (2-.04,2) -- (-.5,2);
	\draw[cb-dark-yellow, line width=1.5mm, dash pattern=on 5pt off 3pt] (1-.04,2.5) -- (1-.04,1) -- (-.5,1);
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt] (6-.04,2.5) -- (6-.04,0) -- (-.5,0);
	
	
	
	% top boundary conditions
	%	\path[fill=cb-light-blue] (7-1,2.5) circle (.1);
	%	\path[fill=cb-light-red] (3-1,2.5) circle (.1);
	%	\path[fill=cb-light-yellow] (2-1,2.5) circle (.1);
	
	%	% right boundary
	%	\path[fill=cb-light-red] (6.5,2) circle (.1);
	%	\path[fill=cb-light-yellow] (6.5,1) circle (.1);
	%	\path[fill=cb-light-blue] (6.5,0) circle (.1);
	%	
	%	% left boundary
	%	\path[fill=cb-dark-red] (-.5,2) circle (.1);
	%	\path[fill=cb-dark-yellow] (-.5,1) circle (.1);
	%	\path[fill=cb-dark-blue] (-.5,0) circle (.1);
	
	
	
	
	%	% vertical lines with labels
	%	\foreach \j[evaluate=\j as \c using {int(mod(\j-1,3)+1)}, evaluate=\j as \w using {int(2-mod(int((\j-1)/3),3))}] in {1,...,18}{
		%		\draw (\j-1, -1.5) -- (\j-1,2.5) node [label={[align=center]above:$c_{\c}$ \\ $d_{\w}$}] {};
		%	}
	%	
	%	% vertex dots
	%	\foreach \i in {0,1,2,3}{
		%		\foreach \j in {1,...,18}{
			%			\draw[fill=black] (\j-1,\i-1) circle (.05);
			%		}
		%	}
	%	
	%	% column color blocks
	%	\foreach \j[evaluate=\j as \col using {int(5-\j)}] in {0,...,5}{
		%		\draw[line width=1pt, decoration={brace},decorate] (3*\j-0.3,4) -- node[above=6pt] {block $\col$} (3*\j+2+0.3,4);
		%	}
	%	
	%	\node[label={[align=right, xshift=-1em]above:$c = \phantom{w_2}$ \\ $d = \phantom{w_2}$}] at (0,2.5) {};
	%	\node[label={left:$z = \phantom{z_1}$}] at (-0.5,2) {};
	%	
\end{tikzpicture}
\]

==> figures/phase_states.tex <==
\pgfplotsset{compat=1.18}

\begin{tikzpicture}[scale = .8]
\path[fill=cb-light-red!25!white] (150pt,0) -- (150pt,100pt)--(300pt,100pt)--(300pt,0);
\node[text = cb-dark-red] at (225pt,50pt) {no states};

\path[fill=cb-light-yellow!25!white] (150pt,25pt) -- (150pt,100pt)--(0pt,100pt)--(0pt,25pt);
\node[text = cb-dark-yellow] at (75pt,60pt) {many states};

\path[fill=cb-green-1!25!white] (0,0) -- (0,25pt) -- (150pt,25pt) -- (150pt,0);


% \draw[very thick, cb-dark-blue] (0,50pt) -- (150pt,50pt);

\draw[very thick, cb-dark-blue] (150pt,0) -- (150pt,100pt);
\node[text = cb-dark-blue] at (150pt,-.5) {$\wdd = \wc$};
\node at (75pt,-.5) {$\wdd \leq \wc$};
\node[text = cb-dark-red] at (225pt,-.5) {$\wdd \not\leq \wc$};

\node[text = cb-dark-blue] at (185pt,90pt) {one state};

\node at (150pt,-1.2) {$\wdd$ as compared to $\wc$};
\node at (-2,50pt) {Dominance of $\lam$};

\draw[thick, ->] (0,0) -- (0,100pt); % y axis
\draw[thick] (0,0) -- (300pt, 0); % x axis

\end{tikzpicture}


==> figures/recurrencetrain1.tex <==
\begin{tikzpicture}[scale=1,baseline=(current bounding box.center)]
	\draw (-1.5,1) to [out = 0, in = 180] (-0.5,2) to (5,2) ;
	\draw (-1.5,2) to [out = 0, in = 180] (-0.5,1) to (5,1) ;
    \draw (-1,0) to (5,0) ;
    \draw (-1,-2) to (5,-2);


    \path[fill=white] (3,2) circle (.4);
	\path[fill=white] (3,1) circle (.4);
    \path[fill=white] (3,0) circle (.4);
	\path[fill=white] (3,-2) circle (.4);
    \node at (3,2) {$\cdots$};
	\node at (3,1) {$\cdots$};
    \node at (3,0) {$\cdots$};
	\node at (3,-2) {$\cdots$};

    \path[fill=white] (-1,1.5) circle (.3);
    \node at (-1,1.5) {\footnotesize $z_{1},z_2$};
	
	% vertical lines with labels
	\foreach \j[evaluate=\j as \c using {int(7-\j)}] in {1,2,3,5}{
		\draw (\j-1, -3) node {} -- (\j-1,3) node {};

        \path[fill=white] (\j-1,1) circle (.25);
        \node at (\j-1,1) {\footnotesize $z_2$};
        
        \path[fill=white] (\j-1,0) circle (.25);
        \node at (\j-1,0) {\footnotesize $z_{3}$};

        \path[fill=white] (\j-1,2) circle (.25);
        \node at (\j-1,2) {\footnotesize $z_1$};
        \path[fill=white] (\j-1,-2) circle (.25);
        \node at (\j-1,-2) {\footnotesize $z_r$};

        \path[fill=white] (\j-1,-1) circle (.35);
        \node at (\j-1,-1) {$\vdots$};

	}
	
	% \draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt] (-2,1)-- (-1.5,1);
	% \draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt] (-2,0)-- (-1.5,0);
	
	% \draw[cb-light-red, line width=1.5mm, line cap=round] (4.5+.04,1) -- (5-.04,1);
	% \draw[cb-light-blue, line width=1.5mm, line cap=round] (4.5+.04,0) -- (5-.04,0);
	
	% \node at (-2.5,1) {$z_{i+1}$};
	% \node at (-2.5,0) {$z_{i}$};
	% \node at (5.5,1) {$z_{i}$};
	% \node at (5.5,0) {$z_{i+1}$};
\end{tikzpicture}

==> figures/reecurrencetrain2.tex <==
\begin{tikzpicture}[scale=1,baseline=(current bounding box.center)]
	\draw (-1,2) to (4.5,2) [out = 0, in = 180] to (5.5,1);
	\draw (-1,1) to (4.5,1) [out = 0, in = 180]  to (5.5,2);
    \draw (-1,0) to (5,0) ;
    \draw (-1,-2) to (5,-2);


    \path[fill=white] (3,2) circle (.4);
	\path[fill=white] (3,1) circle (.4);
    \path[fill=white] (3,0) circle (.4);
	\path[fill=white] (3,-2) circle (.4);
    \node at (3,2) {$\cdots$};
	\node at (3,1) {$\cdots$};
    \node at (3,0) {$\cdots$};
	\node at (3,-2) {$\cdots$};

    \path[fill=white] (5,1.5) circle (.3);
    \node at (5,1.5) {\footnotesize $z_{1},z_2$};
	
	% vertical lines with labels
	\foreach \j[evaluate=\j as \c using {int(7-\j)}] in {1,2,3,5}{
		\draw (\j-1, -3) node {} -- (\j-1,3) node {};

        \path[fill=white] (\j-1,1) circle (.25);
        \node at (\j-1,1) {\footnotesize $z_1$};
        
        \path[fill=white] (\j-1,0) circle (.25);
        \node at (\j-1,0) {\footnotesize $z_{3}$};

        \path[fill=white] (\j-1,2) circle (.25);
        \node at (\j-1,2) {\footnotesize $z_2$};
        \path[fill=white] (\j-1,-2) circle (.25);
        \node at (\j-1,-2) {\footnotesize $z_r$};

        \path[fill=white] (\j-1,-1) circle (.35);
        \node at (\j-1,-1) {$\vdots$};

	}
	
	% \draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt] (-2,1)-- (-1.5,1);
	% \draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt] (-2,0)-- (-1.5,0);
	
	% \draw[cb-light-red, line width=1.5mm, line cap=round] (4.5+.04,1) -- (5-.04,1);
	% \draw[cb-light-blue, line width=1.5mm, line cap=round] (4.5+.04,0) -- (5-.04,0);
	
	% \node at (-2.5,1) {$z_{i+1}$};
	% \node at (-2.5,0) {$z_{i}$};
	% \node at (5.5,1) {$z_{i}$};
	% \node at (5.5,0) {$z_{i+1}$};
\end{tikzpicture}

==> figures/rhsybetrain.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=.95]
	\draw (-.5,1) to (10,1) to [out = 0, in = 180] (12,3);
	\draw (-.5,3) to (10,3) to [out = 0, in = 180] (12,1);
	
	\path[fill=blue!25!white] (-.5,1) circle (.3);
	\path[fill=blue!25!white] (-.5,3) circle (.3);
	\path[fill=blue!25!white] (12,3) circle (.3);
	\path[fill=blue!25!white] (12,1) circle (.3);
	\node at (-.5,1) {$\alpha$};
	\node at (-.5,3) {$\beta$};
	\node at (12,3) {$\delta$};
	\node at (12,1) {$\rho$};

    \path[fill=white] (7,3) circle (.4);
	\path[fill=white] (7,1) circle (.4);
    \node at (7,3) {$\cdots$};
	\node at (7,1) {$\cdots$};
	
	\path[fill=white] (11,2) circle (.25);
	\node at (11,2) {\footnotesize $z,w,(c,d)_1$};
	
	\foreach \i/\ind in {1/{1},3/{2},5/{3},9/{rs}}{
		\draw (\i,0) to (\i,4);
		\path[fill=cb-light-yellow!50!white] (\i,4) circle (.3);
		\path[fill=cb-light-yellow!50!white] (\i,0) circle (.3);
		\node at (\i,4) {\footnotesize $n_{\ind}$};
		\node at (\i,0) {\footnotesize $m_{\ind}$};
		
		\node[fill=white] at (\i,3) {\footnotesize $w,(c,d)_{\ind}$};
		\node[fill=white] at (\i,1) {\footnotesize $z,(c,d)_{\ind}$};
	}
\end{tikzpicture}

==> figures/rweights.tex <==
$\begin{array}{|c|l|}
	\hline
	\raisebox{-.54\height}{\begin{tikzpicture}[scale=1]
		\draw[white] (0,1.2)--(0,-1.2);
		
		\draw[cb-light-red, line width=1mm, fill=white] (.8,.8)--(-.8,-.8);
		\draw[cb-light-red, line width=1mm, fill=white] (-.8,.8)--(.8,-.8);
		
		\path[fill=cb-light-red] (-.8,-.8) circle (.25);
		\path[fill=cb-light-red] (.8,.8) circle (.25);
		\path[fill=cb-light-red] (-.8,.8) circle (.25);
		\path[fill=cb-light-red] (.8,-.8) circle (.25);
		
		
		\path[fill=white] (0,0) circle (.35);
		
		\node at (-.8,-.8) {$a$};
		\node at (.8,.8) {$a$};
		\node at (-.8,.8) {$a$};
		\node at (.8,-.8) {$a$};
		\node at (0,0) {$z_i,z_j$};
	\end{tikzpicture}}
	&	
	\,\,\, z_i-tz_j 
	\\
    \hline
    \raisebox{-.45\height}{\begin{tikzpicture}[scale=1]
        \draw[white] (0,1.2)--(0,-1.2);
		\draw[cb-light-red, line width=1mm, fill=white] (.8,.8)--(-.8,-.8);
		\draw[cb-light-yellow, line width=1mm, fill=white] (-.8,.8)--(.8,-.8);
		
		\path[fill=cb-light-red] (-.8,-.8) circle (.25);
		\path[fill=cb-light-red] (.8,.8) circle (.25);
		\path[fill=cb-light-yellow] (-.8,.8) circle (.25);
		\path[fill=cb-light-yellow] (.8,-.8) circle (.25);
		
		
		\path[fill=white] (0,0) circle (.35);
		
		\node at (-.8,-.8) {$a$};
		\node at (.8,.8) {$a$};
		\node at (-.8,.8) {$b$};
		\node at (.8,-.8) {$b$};
		\node at (0,0) {$z_i,z_j$};
	\end{tikzpicture}}
    &
	\begin{array}{ll}
		t(z_i-z_j) & 
		\begingroup
		\renewcommand{\arraystretch}{.6}
		\begin{tabular}{l}
			\\
			\text{$a < b$, both colors} \\
			\text{$a > b$, both dolors} \\
			\text{$a$ is a dolor, $b$ is a color}
		\end{tabular}
		\endgroup \\
		z_i-z_j  &
		\begingroup
		\renewcommand{\arraystretch}{.6}
		\begin{tabular}{l}
			\\
			\text{$a > b$, both colors} \\
			\text{$a < b$, both dolors} \\
			\text{$a$ is a color, $b$ is a dolor}
		\end{tabular}
		\endgroup 
	\end{array} \\
    \hline
    \raisebox{-.54\height}{\begin{tikzpicture}[scale=1]
        \draw[white] (0,1.2)--(0,-1.2);
		\draw[cb-light-yellow, line width=1mm, fill=white] (.8,.8)--(0,0);
		\draw[cb-light-yellow, line width=1mm, fill=white] (-.8,.8)--(0,0);
		\draw[cb-light-red, line width=1mm, fill=white] (0,0)--(-.8,-.8);
		\draw[cb-light-red, line width=1mm, fill=white] (0,0)--(.8,-.8);
		
		\path[fill=cb-light-red] (-.8,-.8) circle (.25);
		\path[fill=cb-light-yellow] (.8,.8) circle (.25);
		\path[fill=cb-light-yellow] (-.8,.8) circle (.25);
		\path[fill=cb-light-red] (.8,-.8) circle (.25);
		
		
		\path[fill=white] (0,0) circle (.35);
		
		\node at (-.8,-.8) {$a$};
		\node at (.8,.8) {$b$};
		\node at (-.8,.8) {$b$};
		\node at (.8,-.8) {$a$};
		\node at (0,0) {$z_i,z_j$};
	\end{tikzpicture}}
    &
	\begin{array}{ll}
		(1-t)z_i & 
		\begingroup
		\renewcommand{\arraystretch}{.6}
		\begin{tabular}{l}
			\\
			\text{$a < b$, same type} \\
			\text{$a$ is a color, $b$ is a dolor}
		\end{tabular}
		\endgroup \\
		(1-t)z_j   &
		\begingroup
		\renewcommand{\arraystretch}{.6}
		\begin{tabular}{l}
			\\
			\text{$a > b$, same type} \\
			\text{$a$ is a dolor, $b$ is a color}
		\end{tabular}
		\endgroup 
	\end{array}
	\\ \hline
\end{array}$

==> figures/rweightsmono.tex <==
\[
\begin{array}{|c|c|}
		\hline
		\begin{tikzpicture}
			\draw[white] (0,1.2)--(0,-1);
			
			\draw[cb-light-red, line width=1mm, fill=white] (.8,.8)--(-.8,-.8);
			\draw[cb-light-red, line width=1mm, fill=white] (-.8,.8)--(.8,-.8);
			
			\path[fill=cb-light-red] (-.8,-.8) circle (.25);
			\path[fill=cb-light-red] (.8,.8) circle (.25);
			\path[fill=cb-light-red] (-.8,.8) circle (.25);
			\path[fill=cb-light-red] (.8,-.8) circle (.25);
			
			
			\path[fill=white] (0,0) circle (.35);
			
			\node at (-.8,-.8) {$a$};
			\node at (.8,.8) {$a$};
			\node at (-.8,.8) {$a$};
			\node at (.8,-.8) {$a$};
			\node at (0,0) {$z_i,z_j,c,d$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\draw[cb-light-red, line width=1mm, fill=white] (.8,.8)--(-.8,-.8);
			\draw[cb-light-yellow, line width=1mm, fill=white] (-.8,.8)--(.8,-.8);
			
			\path[fill=cb-light-red] (-.8,-.8) circle (.25);
			\path[fill=cb-light-red] (.8,.8) circle (.25);
			\path[fill=cb-light-yellow] (-.8,.8) circle (.25);
			\path[fill=cb-light-yellow] (.8,-.8) circle (.25);
			
			
			\path[fill=white] (0,0) circle (.35);
			
			\node at (-.8,-.8) {$a$};
			\node at (.8,.8) {$a$};
			\node at (-.8,.8) {$b$};
			\node at (.8,-.8) {$b$};
			\node at (0,0) {$z_i,z_j,c,d$};
		\end{tikzpicture}
		\\
		\hline
		z_i-tz_j \;\;  \text{($a$ any dolor or color)}
		&
		\begin{array}{ll}
			t(z_i-z_j) 
			&  \text{$a < b$, and $a,b$ same type} \\
			&  \text{$a$ is a dolor, $b$ is a color} \\
			%\text{if $a < b$ and $a,b$ are both dolors or both colors} \\
			% & \text{ or $a$ is a dolor and $b$ is a color} \\
			z_i-z_j &  \text{$a > b$, and $a,b$ same type} \\
			&  \text{$a$ is a color, $b$ is a dolor} \\
		\end{array}
		\\
		\hline
		
		\begin{tikzpicture}
			\draw[white] (0,1.2)--(0,-1); 
			
			\draw[cb-light-yellow, line width=1mm, fill=white] (.8,.8)--(0,0);
			\draw[cb-light-yellow, line width=1mm, fill=white] (-.8,.8)--(0,0);
			\draw[cb-light-red, line width=1mm, fill=white] (0,0)--(-.8,-.8);
			\draw[cb-light-red, line width=1mm, fill=white] (0,0)--(.8,-.8);
			
			\draw[cb-light-red, fill=white, line width=.75mm] (-.8,-.8) circle (.25);
			\draw[cb-light-yellow, fill=white, line width=.75mm] (.8,.8) circle (.25);
			\draw[cb-light-yellow, fill=white, line width=.75mm] (-.8,.8) circle (.25);
			\draw[cb-light-red, fill=white, line width=.75mm] (.8,-.8) circle (.25);
			
			\path[fill=white] (0,0) circle (.35);
			
			\node at (-.8,-.8) {$a$};
			\node at (.8,.8) {$b$};
			\node at (-.8,.8) {$b$};
			\node at (.8,-.8) {$a$};
			\node at (0,0) {$z_i,z_j,c,d$};
		\end{tikzpicture} 
		&
		\begin{tikzpicture}
			\draw[cb-dark-yellow, line width=1mm, fill=white, dash pattern=on 4pt off 3pt] (.8,.8)--(0,0);
			\draw[cb-dark-yellow, line width=1mm, fill=white, dash pattern=on 4pt off 3pt] (-.8,.8)--(0,0);
			\draw[cb-dark-red, line width=1mm, fill=white, dash pattern=on 4pt off 3pt] (0,0)--(-.8,-.8);
			\draw[cb-dark-red, line width=1mm, fill=white, dash pattern=on 4pt off 3pt] (0,0)--(.8,-.8);
			
			\draw[cb-dark-red, fill=white, line width=.75mm] (-.8,-.8) circle (.25);
			\draw[cb-dark-yellow, fill=white, line width=.75mm] (.8,.8) circle (.25);
			\draw[cb-dark-yellow, fill=white, line width=.75mm] (-.8,.8) circle (.25);
			\draw[cb-dark-red, fill=white, line width=.75mm] (.8,-.8) circle (.25);
			
			\path[fill=white] (0,0) circle (.35);
			
			\node at (-.8,-.8) {$x$};
			\node at (.8,.8) {$y$};
			\node at (-.8,.8) {$y$};
			\node at (.8,-.8) {$x$};
			\node at (0,0) {$z_i,z_j,c,d$};
		\end{tikzpicture} 
		\\
		\hline
		\begin{array}{ll}
			(1-t)z_i
			&  \text{$c \leq a < b$} \\
			&  \text{$a < b < c$} \\
			&  \text{$b < c \leq a$} \\
			(1-t)z_j 
			&  \text{$c\leq b < a$} \\
			&  \text{$b < a < c$} \\
			&  \text{$a < c \leq b$} \\
		\end{array}
		&
		\begin{array}{ll}
			(1-t)z_i
			&  \text{$x < y < d$} \\
			&  \text{$d < x < y$} \\
			&  \text{$y < d < x$} \\
			&  \text{$y = d$, $c = c_1$} \\
			&  \text{$x = d$, $c > c_1$} \\
			(1-t)z_j 
			&  \text{$y < x < d$} \\
			&  \text{$d < y < x$} \\
			&  \text{$x < d < y$} \\
			&  \text{$x = d$, $c = c_1$} \\
			&  \text{$y = d$, $c > c_1$} \\
		\end{array}
		\\
		\hline
		\begin{tikzpicture}
			\draw[white] (0,1.2)--(0,-1); 
			
			\draw[cb-dark-red, line width=1mm, fill=white, dash pattern=on 4pt off 3pt] (.8,.8)--(0,0);
			\draw[cb-dark-red, line width=1mm, fill=white, dash pattern=on 4pt off 3pt] (-.8,.8)--(0,0);
			\draw[cb-light-red, line width=1mm, fill=white] (0,0)--(-.8,-.8);
			\draw[cb-light-red, line width=1mm, fill=white] (0,0)--(.8,-.8);
			
			\draw[cb-light-red, fill=white, line width=.75mm] (-.8,-.8) circle (.25);
			\draw[cb-dark-red, fill=white, line width=.75mm] (.8,.8) circle (.25);
			\draw[cb-dark-red, fill=white, line width=.75mm] (-.8,.8) circle (.25);
			\draw[cb-light-red, fill=white, line width=.75mm] (.8,-.8) circle (.25);
			
			\path[fill=white] (0,0) circle (.35);
			
			\node at (-.8,-.8) {$a$};
			\node at (.8,.8) {$x$};
			\node at (-.8,.8) {$x$};
			\node at (.8,-.8) {$a$};
			\node at (0,0) {$z_i,z_j,c,d$};
		\end{tikzpicture} 
		&
		\begin{tikzpicture}
			\draw[white] (0,1.2)--(0,-1); 
			
			\draw[cb-dark-red, line width=1mm, fill=white, dash pattern=on 4pt off 3pt] (-.8,-.8)--(0,0);
			\draw[cb-dark-red, line width=1mm, fill=white, dash pattern=on 4pt off 3pt] (.8,-.8)--(0,0);
			\draw[cb-light-red, line width=1mm, fill=white] (0,0)--(-.8,.8);
			\draw[cb-light-red, line width=1mm, fill=white] (0,0)--(.8,.8);
			
			\draw[cb-dark-red, fill=white, line width=.75mm] (-.8,-.8) circle (.25);
			\draw[cb-light-red, fill=white, line width=.75mm] (.8,.8) circle (.25);
			\draw[cb-light-red, fill=white, line width=.75mm] (-.8,.8) circle (.25);
			\draw[cb-dark-red, fill=white, line width=.75mm] (.8,-.8) circle (.25);
			
			\path[fill=white] (0,0) circle (.35);
			
			\node at (-.8,-.8) {$x$};
			\node at (.8,.8) {$a$};
			\node at (-.8,.8) {$a$};
			\node at (.8,-.8) {$x$};
			\node at (0,0) {$z_i,z_j,c,d$};
		\end{tikzpicture} 
		\\
		\hline
		\begin{array}{ll}
			(1-t)z_i
			&  \text{$c = c_1$} \\
			&  \text{$a = c_1$} \\
			&  \text{$c > a$} \\
			&  \text{$x = d$} \\
			(1-t)\frac{z_i^2}{z_j} &  \text{$a \geq c > c_1$, $x \neq d$} \\
		\end{array}
		&
		\begin{array}{ll}
			(1-t)z_j
			&  \text{$c = c_1$} \\
			&  \text{$a = c_1$} \\
			&  \text{$c > a$} \\
			&  \text{$x = d$} \\
			(1-t)\frac{z_j^2}{z_i} &  \text{$a \geq c > c_1$, $x \neq d$} \\
		\end{array}
		\\
		\hline
\end{array}
\]


==> figures/statesexistreplace.tex <==
\[
\begin{array}{ccc}
	\begin{tikzpicture}[scale=1.2, every node/.style={font=\scriptsize}]
		% horizontal lines with labels
		\foreach \i in {1,2}{
			\draw (-.5,3-\i) -- (2.5,3-\i);
		}
		
		
		% vertical lines with labels
		\foreach \j[evaluate=\j as \c using {int(3-\j)}] in {1,...,3}{
			\draw (\j-1, .5) -- (\j-1,2.5);
		}
		
		\node at (-.75,2) {$i$};
		\node at (-.75,1) {$j$};
		\node at(0, 3) {$w_d(i)$};
		\node at(2, 3) {$w_d(j)$};
		
		% color paths
		\draw[cb-light-red, line width=1.5mm, line cap=round] (2+.04,2.5) -- (2+.04,2) -- (2.5,2);
		\draw[cb-light-yellow, line width=1.5mm, line cap=round] (.04,2.5) -- (.04,2) -- (1.04,2) -- (1.04,1)-- (2.5,1);
		
		% dolor paths dashed
		\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt] (2-.04,2.5) -- (2-.04,2) -- (1-.04,2) -- (1-.04,1) -- (-.5,1);
		\draw[cb-dark-yellow, line width=1.5mm, dash pattern=on 5pt off 3pt] (-.04,2.5) -- (-.04,2) -- (-.5,2);
	\end{tikzpicture}&
	\raisebox{24pt}{$\;\;\;\rightarrow\;\;\;$}&
	\begin{tikzpicture}[scale=1.2, every node/.style={font=\scriptsize}]
		% horizontal lines with labels
		\foreach \i in {1,2}{
			\draw (-.5,3-\i) -- (2.5,3-\i);
		}
		
		\node at (-.75,2) {$i$};
		\node at (-.75,1) {$j$};
		
		\node at(0, 3) {$w_d'(i)$};
		\node at(2, 3) {$w_d'(j)$};
		
		% vertical lines with labels
		\foreach \j[evaluate=\j as \c using {int(3-\j)}] in {1,...,3}{
			\draw (\j-1, .5) -- (\j-1,2.5);
		}
		
		% color paths
		\draw[cb-light-red, line width=1.5mm, line cap=round] (2+.04,2.5) -- (2+.04,2) -- (2.5,2);
		\draw[cb-light-yellow, line width=1.5mm, line cap=round] (.04,2.5) -- (.04,1)-- (2.5,1);
		
		% dolor paths dashed
		\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt] (2-.04,2.5) -- (2-.04,2) -- (-.5,2);
		\draw[cb-dark-yellow, line width=1.5mm, dash pattern=on 5pt off 3pt] (-.04,2.5) -- (-.04,1) -- (-.5,1);
	\end{tikzpicture} \\
	
%	w_d &
%	\rightarrow &
%	w_d(i,j) 
%	\\
%	\only<3->{w_d \leq w_c} 
\end{array}
\]

==> figures/trainlhs.tex <==
\begin{tikzpicture}[scale=1]
	\draw (-1.5,0) to [out = 0, in = 180] (-0.5,1) to (3.5,1) ;
	\draw (-1.5,1) to [out = 0, in = 180] (-0.5,0) to (3.5,0) ;
	
	% vertical lines with labels
	\foreach \j[evaluate=\j as \c using {int(7-\j)}] in {1,2,4}{
		\draw (\j-1, -.5) -- (\j-1,1.5);
	}
	
	\draw[cb-dark-red, line width=1.5mm, dash pattern=on 5pt off 3pt] (-2,1)-- (-1.5,1);
	\draw[cb-dark-blue, line width=1.5mm, dash pattern=on 5pt off 3pt] (-2,0)-- (-1.5,0);
	
	\draw[cb-light-red, line width=1.5mm, line cap=round] (3.5+.04,1) -- (4-.04,1);
	\draw[cb-light-blue, line width=1.5mm, line cap=round] (3.5+.04,0) -- (4-.04,0);
	
	\node at (-2.9,1) {\footnotesize $d_{w_2^{-1}(i)}$};
	\node at (-2.9,0) {\footnotesize $d_{w_2^{-1}(i+1)}$};
	\node at (4.9,1) {\footnotesize $c_{w_1^{-1}(i)}$};
	\node at (4.9,0) {\footnotesize $c_{w_1^{-1}(i+1)}$};

    \path[fill=white] (2,1) circle (.4);
    \path[fill=white] (2,0) circle (.4);
    \node at (2.04,1) {\footnotesize $\cdots$};
    \node at (2.04,0) {\footnotesize $\cdots$};
    
\end{tikzpicture}

==> figures/vertexfusion.tex <==
\[
\begin{array}{ccc}
	\begin{tikzpicture}
		\draw[white] (0,-1) -- (0,-2);
		\draw (-1,0) -- (6,0);
		
		\foreach \d[evaluate=\d as \w using {int(3-\d)}] in {0,1,2}{
			\foreach \c in {1,2,3}{
				\draw (\c*.5 + \d*2 -.5 , -1) -- (\c*.5 + \d*2 -.5,1);
				\node at (\c*.5 + \d*2 -.5,2) {$c_{\c}$};
				\node at (\c*.5 + \d*2 -.5,1.5) {$d_{\w}$};
			}
		}
		
		\draw[line width=1pt, decoration={brace},decorate]  (5+.2,-1.5) -- node[below =6pt] {}  (-.2,-1.5);
	\end{tikzpicture}
	&\raisebox{55pt}=&
	\begin{tikzpicture}
		\draw[white] (0,-1) -- (0,-2);
		\draw[thick] (0,1)--(0,-1);
		\draw[thick] (-1,0)--(1,0);

        % \node at (0,1.5) {$\bf B$};
	\end{tikzpicture}
	\\
	\text{unfused vertices}
	&&
	\text{fused vertex}
\end{array}
\]

==> figures/ybelhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=1]
	\draw (0,1) to [out = 0, in = 180] (2,3) to (4,3);
	\draw (0,3) to [out = 0, in = 180] (2,1) to (4,1);
	\draw (3,0) to (3,4);
	\path[fill=blue!25!white] (0,1) circle (.3);
	\path[fill=blue!25!white] (0,3) circle (.3);
	\path[fill=blue!25!white] (3,4) circle (.3);
	\path[fill=blue!25!white] (4,3) circle (.3);
	\path[fill=blue!25!white] (4,1) circle (.3);
	\path[fill=blue!25!white] (3,0) circle (.3);
	\node at (0,1) {$\alpha$};
	\node at (0,3) {$\beta$};
	\node at (3,4) {$\gamma$};
	\node at (4,3) {$\delta$};
	\node at (4,1) {$\rho$};
	\node at (3,0) {$\theta$};
	\draw[fill=black] (1,2) node[right=3pt] {\small $r$} circle (.05);
	\draw[fill=black] (3,1) node[right=6pt, above=2pt] {\small $w$} circle (.05);
	\draw[fill=black] (3,3) node[right=6pt, above=2pt] {\small $v$} circle (.05);
	
%	\path[fill=white] (1,2) circle (.25);
%	\node at (1,2) {$z,w$};
%	\path[fill=white] (3,3) circle (.25);
%	\node at (3,3) {$z$};
%	\path[fill=white] (3,1) circle (.25);
%	\node at (3,1) {$w$};
\end{tikzpicture}


==> figures/yberhs.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),scale=1]
	\draw (0,1) to (2,1) to [out = 0, in = 180] (4,3);
	\draw (0,3) to (2,3) to [out = 0, in = 180] (4,1);
	\draw (1,0) to (1,4);
	\path[fill=blue!25!white] (0,1) circle (.3);
	\path[fill=blue!25!white] (0,3) circle (.3);
	\path[fill=blue!25!white] (1,4) circle (.3);
	\path[fill=blue!25!white] (4,3) circle (.3);
	\path[fill=blue!25!white] (4,1) circle (.3);
	\path[fill=blue!25!white] (1,0) circle (.3);
	%  \path[fill=white] (0,1) circle (.3);
	%  \path[fill=white] (0,3) circle (.3);
	%  \path[fill=white] (1,4) circle (.3);
	%  \path[fill=white] (4,3) circle (.3);
	%  \path[fill=white] (4,1) circle (.3);
	%  \path[fill=white] (1,0) circle (.3);
    \node at (0,1) {$\alpha$};
	\node at (0,3) {$\beta$};
	\node at (1,4) {$\gamma$};
	\node at (4,3) {$\delta$};
	\node at (4,1) {$\rho$};
	\node at (1,0) {$\theta$};
	
	\draw[fill=black] (3,2) node[right=3pt] {\small $r$} circle (.05);
	\draw[fill=black] (1,3) node[right=6pt, above=2pt] {\small $w$} circle (.05);
	\draw[fill=black] (1,1) node[right=6pt, above=2pt] {\small $v$} circle (.05);
	%\path[fill=white] (3,2) circle (.25);
	%\node at (3,2) {$z,w$};
	%\path[fill=white] (1,1) circle (.25);
	%\node at (1,1) {$z$};
	%\path[fill=white] (1,3) circle (.25);
	%\node at (1,3) {$w$};
\end{tikzpicture}

